The tropical Abel--Prym map

We prove that the tropical Abel--Prym map $\Psi\colon \widetilde\Gamma\to Prym(\widetilde\Gamma/\Gamma)$ associated with a free double cover $\pi\colon \widetilde\Gamma\to \Gamma$ of hyperelliptic metric graphs is harmonic of degree $2$ in accordance with the already established algebraic result. We then prove a partial converse. Contrary to the analogous algebraic result, when the source graph of the double cover is not hyperelliptic, the Abel--Prym map is often not injective. When the source graph is hyperelliptic, we show that the Abel--Prym graph $\Psi(\widetilde\Gamma)$ is a hyperelliptic metric graph of genus $g_{\Gamma}-1$ whose Jacobian is isomorphic, as pptav, to the Prym variety of the cover. En route, we count the number of distinct free double covers by hyperelliptic metric graphs.

==> counterexample.tex <==
\begin{tikzpicture}

	\coordinate (1) at (6,3.5);
	\coordinate (1x) at (1.5-2+0.5-1.5,0);
	\coordinate (3x) at (-4+1.5,0);
	\coordinate (a1x) at (1.5-4+2.5-1.5,2);
	\coordinate (a3x) at (-4+1.5,2);
	\coordinate (b1x) at (1.5-4+2.5-1.5,5);
	\coordinate (b3x) at 
    (-4+1.5,5);
	\coordinate (2x) at (-2.5,0);
	\coordinate (4x) at (-1.5,0);
        \coordinate (a2x) at (-2.5,2);
	\coordinate (a4x) at (-1.5,2);
	\coordinate (b2x) at (-2.5,5);
	\coordinate (b4x) at (-1.5,5);
				
		\foreach \i in {1x,2x,4x,3x,a1x,1,a2x,a4x,b2x,b4x,a3x,b1x,b3x}
		\draw[fill=black](\i) circle (0.15em);
		\draw[thin, black] (3x)--(2x);
		\draw[thin, black] (4x)--(1x);
		

\node[circle, draw, minimum size=1cm] (c) at (5.5,3.5) {};
\node[circle, draw, minimum size=1cm] (c) at (6.5,3.5) {};

            
				\node[circle, draw, minimum size=1cm] (c) at (-0.5-4+1.5,0) {};
                \node[circle, draw, minimum size=1cm] (c) at (-2,2) {};
                \node[circle, draw, minimum size=1cm] (c) at (-2,5) {};
				\node[circle, draw, minimum size=1cm] (c1) at (2-4+2.5-1.5,0) {};
					\node[circle, draw, minimum size=1cm] (c3) at (-2,0) {};
				\node[circle, draw, minimum size=1cm] (c3) at (0.5-1.5,2) {};
                \node[circle, draw, minimum size=1cm] (c3) at (0.5-1.5,5) {};
				\draw[thin, black] (a3x)--(a2x);
                \draw[thin, black] (a4x)--(a1x);
				\draw[thin, black] (b3x)--(b2x);
                \draw[thin, black] (b4x)--(b1x);
			
				 \draw[thin, black] (b3x) to [out=180+75, in=90+15] (a3x);
 \draw[thin, black] (b3x) to [out=-75, in=75] (a3x);

            \draw (-4,3.5) node [above] {$\tGa$};
                \draw (-4,0.5) node [above] {$\Ga$};
				\draw (-2,1.4) node [below] {$\downarrow$};
                \draw (-2,1.1) node [right] {$\pi$};
				\draw (3,3.5) node [below] {$\rightarrow$};
				\draw (3,3.5) node [above] {$\Psi$};
			
					\end{tikzpicture}

==> counterexample2.tex <==
\begin{tikzpicture}
	\coordinate (0x) at (-5+1.5,0);
    \coordinate (5x) at (1-1.5,0);
	\coordinate (1x) at (0-1.5,0);
	\coordinate (3x) at (-4+1.5,0);
	\coordinate (a1x) at (1.5-4+2.5-1.5,2);
	\coordinate (a3x) at (-4+1.5,2);
	\coordinate (b1x) at (1.5-4+2.5-1.5,5);
	\coordinate (b3x) at (-4+1.5,5);
	\coordinate (2x) at (-2.5,0);
	\coordinate (4x) at (-1.5,0);
        \coordinate (a2x) at (-2.5,2);
	\coordinate (a4x) at (-1.5,2);
	\coordinate (b2x) at (-2.5,5);
	\coordinate (b4x) at (-1.5,5);
 \coordinate (a5x) at (1-1.5,2);
  \coordinate (b5x) at (1-1.5,5);
  \coordinate (a0x) at (-4.6+1.85,3.5);
  \coordinate (b0x) at (-3.4+1.15,3.5);

  
 \coordinate (0tree) at (-5+1.5,-2);
  \coordinate (5tree) at (1-1.5,-2);
                \coordinate (1tree) at (1.5-2+0.5-1.5,-2);
	\coordinate (3tree) at (-4+1.5,-2);
    \coordinate (2tree) at (-2.5,-2);
	\coordinate (4tree) at (-1.5,-2);



    \coordinate (0treer) at (-5+9+1.5,-2);
  \coordinate (5treer) at (10-1.5,-2);
                \coordinate (1treer) at (1.5-2+0.5+9-1.5,-2);
	\coordinate (3treer) at (-4+9+1.5,-2);
    \coordinate (2treer) at (-2.5+9,-2);
	\coordinate (4treer) at (-1.5+9,-2);

     \coordinate (a0treer) at (-5+9+1.5,2.2-2);
  \coordinate (a5treer) at (10-1.5,2.2-2);
                \coordinate (a1treer) at (1.5-2+0.5+9-1.5,2.2-2);
	\coordinate (a3treer) at (-4+9+1.5,0.2);
    \coordinate (a2treer) at (-2.5+9,2.2-2);
	\coordinate (a4treer) at (-1.5+9,2.2-2);

 \coordinate (a'0treer) at (-5+9+1.5,1.8-2);
  \coordinate (a'5treer) at (10-1.5,1.8-2);
                \coordinate (a'1treer) at (1.5-2+0.5+9-1.5,1.8-2);
	\coordinate (a'3treer) at (-4+9+1.5,1.8-2);
    \coordinate (a'2treer) at (-2.5+9,1.8-2);
	\coordinate (a'4treer) at (-1.5+9,1.8-2);

     \coordinate (b0treer) at (-5+9+1.5,2.8);
  \coordinate (b5treer) at (10-1.5,3.3);
                \coordinate (b1treer) at (1.5-2+0.5+9-1.5,3.3);
	\coordinate (b3treer) at (-4+9+1.5,3.3);
    \coordinate (b2treer) at (-2.5+9,3.3);
	\coordinate (b4treer) at (-1.5+9,3.3);

 \coordinate (b'0treer) at (-5+9+1.5,2.8);
  \coordinate (b'5treer) at (10-1.5,2.3);
                \coordinate (b'1treer) at (9-1.5,2.3);
	\coordinate (b'3treer) at (-4+9+1.5,2.3);
    \coordinate (b'2treer) at (-2.5+9,2.3);
	\coordinate (b'4treer) at (-1.5+9,2.3);



     \coordinate (d1) at (9-1.5,5);
	\coordinate (d3) at (5+1.5,5);
    \coordinate (d2) at (-2.5+9,5);
	\coordinate (d4) at (-1.5+9,5);
\coordinate (d0) at (4+1.5,5.5);
\coordinate (d0') at (4+1.5,4.5);
    \coordinate (d5) at (10-1.5,5);
		\foreach \i in {d0,d0',d1,d2,d3,d4, 1tree,2tree,3tree,5tree,4tree,0tree, 1treer,2treer,3treer,5treer,4treer,0treer, a1treer,a2treer,a5treer,a4treer,a0treer, a'1treer,a'2treer,a'3treer,a3treer,
        a'5treer,a'4treer,a'0treer,  b1treer,b2treer,b3treer,b5treer,b4treer,b0treer, b'1treer,b'2treer,b'3treer,b'5treer,b'4treer}
		\draw[fill=black](\i) circle (0.15em);
		\draw[thick, black] (3x)--(2x);
		\draw[thick, black] (4x)--(1x);


        \foreach \i in {b'0treer,a1x,a2x,a4x,b0treer,b2x,b4x,a3x,b1x,b3x,0x,5x,a5x,b5x,1x,a0x,b0x,2x,4x,3x, d5, d3, d2, d4, d1}
		\draw[fill=black](\i) circle (0.30em);

\node[circle, draw, minimum size=1cm] (c) at (9.5-1.5,5) {};
\node[circle, draw, minimum size=1cm] (c) at (7,5) {};
%\node[circle, draw, minimum size=1cm] (c) at (4.5,5) {};
            
				\node[circle, draw, minimum size=1cm] (c) at (-0.5-4+1.5,0) {};
                \node[circle, draw, minimum size=1cm] (c) at (-2,2) {};
                \node[circle, draw, minimum size=1cm] (c) at (-2,5) {};
				\node[circle, draw, minimum size=1cm] (c1) at (2-4+1,0) {};
					\node[circle, draw, minimum size=1cm] (c3) at (-2,0) {};
				\node[circle, draw, minimum size=1cm] (c3) at (0.5-1.5,2) {};
                \node[circle, draw, minimum size=1cm] (c3) at (0.5-1.5,5) {};
				\draw[thick, black] (a3x)--(a2x);
                \draw[thick, black] (a4x)--(a1x);
				\draw[thick, black] (b3x)--(b2x);
                \draw[thick, black] (b4x)--(b1x);
			 \draw[thin, black] (-5+1.5,-2)--(1-1.5,-2);
             \draw[thick, black] (d0')--(d3);
             \draw[thick, black] (d0)--(d3);
				 \draw[thin, black] (b3x) to [out=180+75, in=90+15] (a3x);
 \draw[thin, black] (b3x) to [out=-75, in=75] (a3x);
 
\draw[thin, black] (4+1.5,-2)--(10-1.5,-2);
            \draw[thin, black] (4+1.5,-0.2)--(10-1.5,-0.2);

            \draw[thin, black] (4+1.5,0.2)--(10-1.5,0.2);
\draw[thick, black] (d3)--(d2);
\draw[thick, black] (b0treer)--(b3treer);
\draw[thick, black] (b'0treer)--(b'3treer);
\draw[thick, black] (d4)--(d1);
 \draw[thin, black] (5+1.5,3.3)--(10-1.5,3.3);
  \draw[thin, black] (5+1.5,2.3)--(10-1.5,2.3);
              %\draw[thin, black] (4,2.3)--(4,3.3);
				\draw (-2,1.4) node [below] {$\downarrow$};
                \draw (7,1.4) node [below] {$\downarrow$};
                \draw (-2,-0.8) node [below] {$\downarrow$};
                \draw (7,-0.8) node [below] {$\downarrow$};
                %\draw (-2,1.1) node [right] {$\pi$};
				%\draw (2.4,3) node [below] {$\Longleftrightarrow$};
				\draw (-5.5,4) node [above] {$\tGa$};
                \draw (-5.5,4) node [below] {$\xdownarrow{1.6cm}$};
                \draw (-5.5,0) node [above] {$\Ga$};
                \draw (-5.5,0) node [below] {$\Bigg\downarrow$};
                 \draw (-5.5,-2) node [above] {$K$};

                 \draw (3.5,3.7) node [above] {$\widetilde \Pi$};
                 \draw (3.5,3.7) node [below] {$\xdownarrow{1.5cm}$};
                \draw (3.5,0) node [above] {$\Pi$};
                 \draw (3.5,0) node [below] {$\Bigg\downarrow$};
                 \draw (3.5,-2) node [above] {$K$};
			
					\end{tikzpicture}

==> nonhyptype.tex <==
\begin{tikzpicture}
				
				\coordinate (1x) at (1.5-2+0.5,0);
				\coordinate (3x) at (-4,0);
				\coordinate (a1x) at (1.5-4+2.5,2);
				\coordinate (a3x) at (-4,2);
				\coordinate (b1x) at (1.5-4+2.5,5);
				\coordinate (b3x) at (-4,5);
					\coordinate (2x) at (-2.5,0);
					\coordinate (4x) at (-1.5,0);
						\coordinate (a2x) at (-2.5,2);
					\coordinate (a4x) at (-1.5,2);
						\coordinate (b2x) at (-2.5,5);
					\coordinate (b4x) at (-1.5,5);
				
				\foreach \i in {1x,2x,4x,3x,a1x,a2x,a4x,b2x,b4x,a3x,b1x,b3x}
				\draw[fill=black](\i) circle (0.15em);
				\draw[thin, black] (3x)--(2x);
					\draw[thin, black] (4x)--(1x);
				\draw[thin, black] (a4x)--(-1.95,3.3);
				\draw[thin, black] (-2.09,3.65)--(b2x);
				\draw[thin, black] (b4x)--(a2x);
			
			
				\node[circle, draw, minimum size=1cm] (c) at (-0.5-4,0) {};
				\node[circle, draw, minimum size=1cm] (c1) at (2-4+2.5,0) {};
					\node[circle, draw, minimum size=1cm] (c3) at (-2,0) {};
				
				\draw[thin, black] (a3x)--(a1x);
				\draw[thin, black] (b3x)--(b1x);
			
				
			
				\draw (-2,1.5) node [below] {$\downarrow$};
				
				\draw[thin, black] (b3x) to [out=-45, in=45] (a3x);
				\draw[thin, black] (b3x) to [out=180+45, in=90+45] (a3x);
				\draw[thin, black] (b1x) to [out=-45, in=45] (a1x);
				\draw[thin, black] (b1x) to [out=180+45, in=90+45] (a1x);
			
					\end{tikzpicture}

==> pic1.2.tex <==

\begin{tikzpicture}
       \coordinate (1) at (-3,0.5);
	\coordinate (2) at (-2,0.5);
	\coordinate (3) at (-1.5,0.5);
	\coordinate (4) at (-0.5,0.5);
         \coordinate (5) at (0.5,0.5);
        \coordinate (6) at (1.5,0.5);
        \coordinate (7) at (2,0.5);
	\coordinate (8) at (3,0.5);
	\coordinate (9) at (-2.5,1);
	\coordinate (10) at (-1,1);
	\coordinate (11) at (1,1);
        \coordinate (12) at (2.5,1);
        \coordinate (13) at (-1.75,1.5);
	\coordinate (14) at (1.75,1.5);
        \coordinate (15) at (0,2.5); 
        \coordinate (1i) at (-3,0.5);
	\coordinate (2i) at (-2,0.5);
	\coordinate (3i) at (-1.5,0.5);
	\coordinate (4i) at (-0.5,0.5);
         \coordinate (5i) at (0.5,0.5);
        \coordinate (6i) at (1.5,0.5);
        \coordinate (7i) at (2,0.5);
	\coordinate (8i) at (3,0.5);
	\coordinate (9i) at (-2.5,-1+1);
	\coordinate (10i) at (-1,0);
	\coordinate (11i) at (1,0);
        \coordinate (12i) at (2.5,0);
        \coordinate (13i) at (-1.75,-0.5);
	\coordinate (14i) at (1.75,-0.5);
        \coordinate (15i) at (0,-1.5); 
        \coordinate (a1) at (-2.5,9.5);
	\coordinate (a2) at (-2,0.5+6);
	\coordinate (a3) at (-1.5,0.5+6);
	\coordinate (a4) at (-0.5,0.5+6);
         \coordinate (a5) at (0.5,0.5+6);
        \coordinate (a6) at (1.5,0.5+6);
        \coordinate (a7) at (2,0.5+6);
	\coordinate (a8) at (3,0.5+6);
	\coordinate (a9) at (-2.5,1+6);
	\coordinate (a10) at (-1,1+6);
	\coordinate (a11) at (1,1+6);
        \coordinate (a12) at (2.5,1+6);
        \coordinate (a13) at (-1.75,1.5+6);
	\coordinate (a14) at (1.75,1.5+6);
        \coordinate (a15) at (0,2.5+6); 
	\coordinate (a2i) at (-2,-0.5+6+1);
	\coordinate (a3i) at (-1.5,-0.5+6+1);
	\coordinate (a4i) at (-0.5,-0.5+6+1);
         \coordinate (a5i) at (0.5,-0.5+6+1);
        \coordinate (a6i) at (1.5,-0.5+6+1);
        \coordinate (a7i) at (2,-0.5+6+1);
	\coordinate (a8i) at (3,-0.5+6+1);
	\coordinate (a9i) at (-2.5,-1+6+1);
	\coordinate (a10i) at (-1,-1+6+1);
	\coordinate (a11i) at (1,-1+6+1);
        \coordinate (a12i) at (2.5,6);
        \coordinate (a13i) at (-1.75,-1.5+6+1);
	\coordinate (a14i) at (1.75,-1.5+6+1);
        \coordinate (a15i) at (0,-2.5+6+1); 
            \coordinate (b1) at (-3.2,9.5);
	\coordinate (b2) at (-2,0.5+12);
	\coordinate (b3) at (-1.5,0.5+12);
	\coordinate (b4) at (-0.5,0.5+12);
         \coordinate (b5) at (0.5,0.5+12);
        \coordinate (b6) at (1.5,0.5+12);
        \coordinate (b7) at (2,0.5+12);
	\coordinate (b8) at (3,0.5+12);
	\coordinate (b9) at (-2.5,13);
	\coordinate (b10) at (-1,13);
	\coordinate (b11) at (1,13);
        \coordinate (b12) at (2.5,1+12);
       \coordinate (b13) at (-1.75,1.5+12);
	\coordinate (b14) at (1.75,1.5+12);
        \coordinate (b15) at (0,2.5+12); 
	\coordinate (b2i) at (-2,-0.5+13);
\coordinate (b3i) at (-1.5,-0.5+13);
\coordinate (b4i) at (-0.5,-0.5+13);
        \coordinate (b5i) at (0.5,-0.5+13);
        \coordinate (b6i) at (1.5,-0.5+13);
        \coordinate (b7i) at (2,-0.5+13);
	\coordinate (b8i) at (3,-0.5+13);
	\coordinate (b9i) at (-2.5,12);
	\coordinate (b10i) at (-1,12);
	\coordinate (b11i) at (1,12);
        \coordinate (b12i) at (2.5,12);
    \coordinate (b13i) at (-1.75,-1.5+13);
    \coordinate (b14i) at (1.75,-1.5+13);
        \coordinate (b15i) at (0,-2.5+13); 
 \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,1i,2i,3i,4i,5i,6i,7i,8i,9i,10i,11i,12i,13i,14i,15i,a1,a2,a3,a4,a5,a6,a7,a8,a9,a10,a11,a12,a13,a14,a15,a2i,a3i,a4i,a5i,a6i,a7i,a8i,a9i,a10i,a11i,a12i,a13i,a14i,a15i,b1,b2,b3,b4,b5,b6,b7,b8,b9,b10,b11,b12,b13,b14,b15,b2i,b3i,b4i,b5i,b6i,b7i,b8i,b9i,b10i,b11i,b12i,b13i,b14i,b15i,b2i,b3i,b4i,b5i,b6i,b7i,b8i,b9i,b10i,b11i,b12i,b13i,b14i,b15i}
	\draw[fill=black](\i) circle (0.15em);

\draw[thin, black] (1)--(9);
\draw[thin, black] (13)--(9);
\draw[thin, black] (2)--(9);
\draw[thin, black] (10)--(3);
\draw[thin, black] (10)--(4);
\draw[thin, black] (10)--(13);
\draw[thin, black] (5)--(11);
\draw[thin, black] (11)--(6);
\draw[thin, black] (12)--(7);
\draw[thin, black] (12)--(8);
\draw[thin, black] (14)--(11);
\draw[thin, black] (14)--(12);
\draw[thin, black] (14)--(15);
\draw[thin, black] (13)--(15);
\draw[thin, black] (1i)--(9i);
\draw[thin, black] (13i)--(9i);
\draw[thin, black] (2i)--(9i);
\draw[thin, black] (10i)--(3i);
\draw[thin, black] (10i)--(4i);
\draw[thin, black] (10i)--(13i);
\draw[thin, black] (5i)--(11i);
\draw[thin, black] (11i)--(6i);
\draw[thin, black] (12i)--(7i);
\draw[thin, black] (12i)--(8i);
\draw[thin, black] (14i)--(11i);
\draw[thin, black] (14i)--(12i);
\draw[thin, black] (14i)--(15i);
\draw[thin, black] (13i)--(15i);
\draw[thin, red] (1)--(1i);
\draw[thin, red] (2)--(2i);
\draw[thin, red] (3)--(3i);
\draw[thin, red] (4)--(4i);
\draw[thin, red] (5)--(5i);
\draw[thin, red] (6)--(6i);
\draw[thin, red] (7)--(7i);
\draw[thin, red] (8)--(8i);

\draw[thin, black] (a1)--(a9);
\draw[thin, black] (a13)--(a9);
\draw[thin, black] (a2)--(a9);
\draw[thin, black] (a10)--(a3);
\draw[thin, black] (a10)--(a4);
\draw[thin, black] (a10)--(a13);
\draw[thin, black] (a5)--(a11);
\draw[thin, black] (a11)--(a6);
\draw[thin, black] (a12)--(a7);
\draw[thin, black] (a12)--(a8);
\draw[thin, black] (a14)--(a11);
\draw[thin, black] (a14)--(a12);
\draw[thin, black] (a14)--(a15);
\draw[thin, black] (a13)--(a15);
%\draw[thin, black] (a1i)--(a9i);
\draw[thin, black] (a13i)--(a9i);
\draw[thin, black] (a2i)--(a9i);

\draw[thin, black] (a10i)--(a3i);
\draw[thin, black] (a10i)--(a4i);
\draw[thin, black] (a10i)--(a13i);
\draw[thin, black] (a5i)--(a11i);
\draw[thin, black] (a11i)--(a6i);
\draw[thin, black] (a12i)--(a7i);
\draw[thin, black] (a12i)--(a8i);
\draw[thin, black] (a14i)--(a11i);
\draw[thin, black] (a14i)--(a12i);
\draw[thin, black] (a14i)--(a15i);
\draw[thin, black] (a13i)--(a15i);
%\draw[thin, black] (a1)--(a1i);
\draw[thin, red] (a2)--(a2i);
\draw[thin, red] (a3)--(a3i);
\draw[thin, red] (a4)--(a4i);
\draw[thin, red] (a5)--(a5i);
\draw[thin, red] (a6)--(a6i);
\draw[thin, red] (a7)--(a7i);
\draw[thin, red] (a8)--(a8i);

%\draw[thin, black] (b1)--(b9);
\draw[thin, black] (b13)--(b9);
\draw[thin, black] (b2)--(b9);
\draw[thin, black] (b10)--(b3);
\draw[thin, black] (b10)--(b4);
\draw[thin, black] (b10)--(b13);
\draw[thin, black] (b5)--(b11);
\draw[thin, black] (b11)--(b6);
\draw[thin, black] (b12)--(b7);
\draw[thin, black] (b12)--(b8);
\draw[thin, black] (b14)--(b11);
\draw[thin, black] (b14)--(b12);
\draw[thin, black] (b14)--(b15);
\draw[thin, black] (b13)--(b15);

\draw[thin, black] (b13i)--(b9i);
\draw[thin, black] (b2i)--(b9i);
\draw[thin, black] (b10i)--(b3i);
\draw[thin, black] (b10i)--(b4i);
\draw[thin, black] (b10i)--(b13i);
\draw[thin, black] (b5i)--(b11i);
\draw[thin, black] (b11i)--(b6i);
\draw[thin, black] (b12i)--(b7i);
\draw[thin, black] (b12i)--(b8i);
\draw[thin, black] (b14i)--(b11i);
\draw[thin, black] (b14i)--(b12i);
\draw[thin, black] (b14i)--(b15i);
\draw[thin, black] (b13i)--(b15i);

\draw[thin, black] (a1)--(b9i);
\draw[thin, red] (b3)--(b3i);
\draw[thin, red] (b4)--(b4i);
\draw[thin, red] (b5)--(b5i);
\draw[thin, red] (b6)--(b6i);
\draw[thin, red] (b7)--(b7i);
\draw[thin, red] (b8)--(b8i);


  \draw (8) node [right ] {$v_{g}$};
  \draw (1) node [right] {$v_0$};

    
    \draw (a1) node [right] {$\widetilde{v}^-_0$};   
     \draw (b1) node [right] {$\widetilde{v}^+_0$};
    \draw (a8) node [right ] {$\widetilde v^-_{g}$};
    \draw (b8) node [right ] {$\widetilde v^+_{g}$};
 
  
 \draw (0,0.4) node [above] {$\dots$};
  \draw (0,-0.4) node [below] {$\dots$};
\draw (0,1.4) node [above] {$\dots$};
  \draw (0,0.4+6) node [above] {$\dots$};
  \draw (0,-0.4+6) node [below] {$\dots$};
\draw (0,1.4+6) node [above] {$\dots$};
\draw (0,0.4+6+6) node [above] {$\dots$};
  \draw (0,-0.4+6+6) node [below] {$\dots$};
\draw (0,13.4) node [above] {$\dots$};
   \draw (0,3.2) node [above] {$\downarrow$};
   \draw[thin, black] (b9) to [out=180+65, in=90] (b1);
   \draw[thin, black] (b1) to [out=180+90, in=90+25] (a9i);
   \draw (2.4,8) node [above] {$\widetilde T^-$};
   \draw (2.4,2) node [above] {$T$};
   \draw (2.4,14) node [above] {$\widetilde T^+$};
 \draw (2.4,-1.5) node [above] {$T'$};
 \draw (2.4,4.5) node [above] {$\widetilde T^{'-}$};
 \draw (2.4,10.5) node [above] {$\widetilde T^{'+}$};
   \end{tikzpicture}
   

==> pic10.tex <==
\begin{tikzpicture}
\coordinate (2) at (0.5,0);
\coordinate (3) at (2,0);
\coordinate (a2) at (0.5,1.5);
\coordinate (a3) at (2,1.5);
\coordinate (b2) at (0.5,4);
\coordinate (b3) at (2,4);
      
 \coordinate (p) at (2.2,4);
  \coordinate (q) at (2.5,1.5);
  
 \foreach \i in {2,3,a2,b2,a3,b3}
 \draw[fill=black](\i) circle (0.15em);
 

\draw[red,fill=red](p) circle (0.15em);
  \draw[red,fill=red](q) circle (0.15em);
  
\draw[thin, black] (2)--(3);
\draw[thin, black] (a2)--(a3);
\draw[thin, black] (b2)--(b3);

\draw[thin, black] (2) to [out=90, in=40] (0.3,0.3) to [out=40+180, in=70] (-0.1,0.2) to [out=70+180, in=65] (-0.3,0) ;
\draw[thin, black]  (-0.3,0)  to [out=65+180, in=140]  (-0.15,-0.25)  to [out=140+180, in=140] (0.3,-0.2) to [out=140+180, in=-90](2) ;
%\draw[thin, black] (b3) to [out=90+180, in=-90] (b2);
%\draw[thin, black] (a3) to [out=90, in=90] (a2);
%\draw[thin, black] (a3) to [out=90+180, in=-90] (a2);

 %\draw[thin, red] (b12) to [out=-40, in=-260] (a2);


 \draw[thin, black] (3) to [out=90, in=120] (2.3,0.3) to [out=120+180, in=70+45] (2.65,0.2) to [out=70+30+180, in=100] (2.8,0) ;
\draw[thin, black]  (2.8,0)  to [out=270, in=140]  (2.5,-0.25)  to [out=140+180, in=90-180] (2.2,-0.2) to [out=90, in=-90](3) ;

\draw[thin, black] (b2) to [out=180+45, in=110] (0.2,3.6) to [out=110+180, in=40] (0,3) to 
[out=40+180, in=80] (0.1,2) to
[out=80+180, in=90] (a2) ;
\draw[thin, black]  (b2)  to [out=-65, in=140]  (0.8,3.5)  to [out=140+180, in=140] (0.8,2.3) to [out=140+180, in=45](a2) ;


 \draw[thin, black] (a3) to [out=90, in=120] (2.3,0.3+1.5) to [out=120+180, in=70+45] (2.65,0.2+1.5) to [out=70+30+180, in=100] (2.8,1.5) ;
\draw[thin, black]  (2.8,1.5)  to [out=270, in=140]  (2.5,-0.25+1.5)  to [out=140+180, in=90-180] (2.2,-0.2+1.5) to [out=90, in=-90](a3) ;

 \draw[thin, black] (b3) to [out=90, in=120] (2.3,0.3+4) to [out=120+180, in=70+45] (2.65,0.2+4) to [out=70+30+180, in=100] (2.8,+4) ;
\draw[thin, black]  (2.8,4)  to [out=270, in=140]  (2.5,-0.25+4)  to [out=140+180, in=90-180] (2.2,-0.2+4) to [out=90, in=-90](b3) ;
  \draw (1.25,1) node [below] {$\downarrow$};
 
  \draw (1.25,0.4) node [below] {$e$};
  
  \draw (1.25,2) node [below] {$e'$};
  
  \draw (1.25,4.5) node [below] {$e''$};
  \draw[red] (2,3.9) node [below] {$p$};
  
  \draw[red] (2.7,1.4) node [below] {$q$};

  \end{tikzpicture}

==> pic11.tex <==
\begin{tikzpicture}
\coordinate (2) at (1.5,0);
\coordinate (1) at (1.85-0.5,0.35);
\coordinate (3) at (1,3.45);
\coordinate (3i) at (1,2.55);
      

\coordinate (4) at (0.5,3.6);
\coordinate (4i) at (0.5,2.4);

\coordinate (p) at (0.2,4.1);
  \coordinate (q) at (0.9,2);
\coordinate (ip) at (0.2,2);
  \coordinate (iq) at (0.9,4.1);

  
 \foreach \i in {2,1,3,3i,4,4i}
 \draw[fill=black](\i) circle (0.15em);
 
\draw[red,fill=red](p) circle (0.15em);
  \draw[red,fill=red](q) circle (0.15em);
   
\draw[red,fill=red](ip) circle (0.15em);
  \draw[red,fill=red](iq) circle (0.15em);

\draw[thin, black] (2) to [out=90, in=40] (1.2-0.5,0.5) to [out=40+180, in=70] (1-0.5-0.5,0.2) to [out=70+180, in=65] (-0.5,0) ;
\draw[thin, black]  (-0.5,0)  to [out=65+180, in=140]  (-0.5,-0.5)  to [out=140+180, in=140] (1.3-0.5,-0.5) to [out=140+180, in=-90](2) ;


\draw[thin, black] (3i)--(3);
\draw[thin, black] (4i)--(4);

\draw[thin, black] (1.5,2) to [out=90, in=40] (0.7,2+0.5) to [out=40+180, in=70] (0,2+0.2) to [out=70+180, in=65] (-1+0.5,2) ;
\draw[thin, black]  (-1+0.5,2)  to [out=65+180, in=140]  (-1+0.5,2-0.5)  to [out=140+180, in=140] (0.8,2-0.5) to [out=140+180, in=-90](1.5,2) ;



\draw[thin, black] (1+0.5,4) to [out=90, in=40] (0.7,4+0.5) to [out=40+180, in=70] (0,4+0.2) to [out=70+180, in=65] (-1+0.5,4) ;
\draw[thin, black]  (-1+0.5,4)  to [out=65+180, in=140]  (-1+0.5,4-0.5)  to [out=140+180, in=140] (0.8,4-0.5) to [out=140+180, in=-90](1.5,4) ;


\draw[thin, black] (2) to [out=20, in=-60] (1.4+0.5,0.5) to [out=-60+180, in=50] (0.8+0.5,0.3) ;




  \draw (0.5,1.3) node [below] {$\downarrow$};
  
  \draw (1.8,0.1) node [below] {$e$};
  
  \draw (0.25,3.3) node [below] {$e'$};
  
  \draw (1.3,3.4) node [below] {$e''$};
\draw[red] (p) node [below] {$p$};
  
  \draw[red] (q) node [below] {$q$};
  \draw[red] (ip) node [below] {$ip$};
  
  \draw[red] (iq) node [below] {$iq$};
  \end{tikzpicture}

==> pic12.tex <==
\begin{tikzpicture}
	
	\coordinate (2) at (2,1.5);
	\coordinate (3) at (1,1.5);
       \coordinate (12) at (-1,1.5);
	\coordinate (a2) at (2,5);
	\coordinate (a3) at (1,5);
       \coordinate (a12) at (-1,5);
	\coordinate (b2) at (2,8);
	\coordinate (b3) at (1,8);
       \coordinate (b12) at (-1,8);
 \coordinate (4) at (2,1.5);
 \coordinate (a4) at (2,5);
 \coordinate (b4) at (2,8);


 \coordinate (2i) at (5,1.5);
	\coordinate (3i) at (4,1.5);
       \coordinate (12i) at (2,1.5);
	\coordinate (a2i) at (5,5);
	\coordinate (a3i) at (4,5);
       \coordinate (a12i) at (2,5);
	\coordinate (b2i) at (5,8);
	\coordinate (b3i) at (4,8);
       \coordinate (b12i) at (2,8);
       
 \foreach \i in {2,3,12,a2,4,a3,a4,a12,b2,b3,b4,b12,2i,3i,12i,a2i,a3i,a12i,b2i,b3i,b12i}
 \draw[fill=black](\i) circle (0.15em);
\draw[thin, black] (2)--(4);
\draw[thin, black] (a2)--(a4);
\draw[thin, black] (b2)--(b4);
 \draw[thin, black] (12)--(3);
 \draw[thin, black] (a12)--(a3);
 \draw[thin, black] (b12)--(b3);
 \draw[thin, black] (12) to [out=90, in=90] (2);
\draw[thin, black] (12) to [out=90+180, in=-90] (2);
\draw[thin, black] (3) to [out=90, in=90] (2);
\draw[thin, black] (3) to [out=90+180, in=-90] (2);
\draw[thin, black] (b12) to [out=90, in=90] (b2);
\draw[thin, black] (a12) to [out=90+180, in=-90] (a2);
\draw[thin, black] (b3) to [out=90, in=90] (b2);
\draw[thin, black] (b3) to [out=90+180, in=-90] (b2);
\draw[thin, black] (a3) to [out=90, in=90] (a2);
\draw[thin, black] (a3) to [out=90+180, in=-90] (a2);


  \draw[thin, black] (b12) to [out=-40, in=-260] (a2);
  
\draw[thin, black] (a12) to [out=40, in=180+45] (1,6.4);
    \draw[thin, black] (1.2,6.6) to [out=45, in=260] (b2);




 \draw[thin, black] (12i)--(3i);
 \draw[thin, black] (a12i)--(a3i);
 \draw[thin, black] (b12i)--(b3i);
 \draw[thin, black] (12i) to [out=90, in=90] (2i);
\draw[thin, black] (12i) to [out=90+180, in=-90] (2i);
\draw[thin, black] (3i) to [out=90, in=90] (2i);
\draw[thin, black] (3i) to [out=90+180, in=-90] (2i);
\draw[thin, black] (b12i) to [out=90, in=90] (b2i);
\draw[thin, black] (a12i) to [out=90+180, in=-90] (a2i);
\draw[thin, black] (b3i) to [out=90, in=90] (b2i);
\draw[thin, black] (b3i) to [out=90+180, in=-90] (b2i);
\draw[thin, black] (a3i) to [out=90, in=90] (a2i);
\draw[thin, black] (a3i) to [out=90+180, in=-90] (a2i);
  \draw[thin, black] (b12i) to [out=-40, in=-260] (a2i);
\draw[thin, black] (a12i) to [out=40, in=180+45] (4,6.4);
    \draw[thin, black] (4.2,6.6) to [out=45, in=260] (b2i);

    
  \draw (2,3.5) node [below] {$\downarrow$};
  
  \end{tikzpicture}
  

==> pic13.tex <==
\begin{tikzpicture}
\coordinate (1) at (6,3.5);          
\coordinate (1x) at (1.5-2+0.5,0);
\coordinate (3x) at (-4,0);
\coordinate (a1x) at (1.5-4+2.5,2);
\coordinate (a3x) at (-4,2);
\coordinate (b1x) at (1.5-4+2.5,5);
\coordinate (b3x) at (-4,5);
\coordinate (2x) at (-2.5,0);
\coordinate (4x) at (-1.5,0);
						\coordinate (a2x) at (-2.5,2);
					\coordinate (a4x) at (-1.5,2);
						\coordinate (b2x) at (-2.5,5);
					\coordinate (b4x) at (-1.5,5);
				
				\foreach \i in {1x,2x,4x,3x,a1x,1,a2x,a4x,b2x,b4x,a3x,b1x,b3x}
				\draw[fill=black](\i) circle (0.15em);
				\draw[thin, black] (3x)--(2x);
					\draw[thin, black] (4x)--(1x);
				\draw[thin, black] (a4x)--(-1.95,3.3);
				\draw[thin, black] (-2.09,3.65)--(b2x);
				\draw[thin, black] (b4x)--(a2x);
			
            

\node[circle, draw, minimum size=1cm] (c) at (5.5,3.5) {};
\node[circle, draw, minimum size=1cm] (c) at (6.5,3.5) {};

            
				\node[circle, draw, minimum size=1cm] (c) at (-0.5-4,0) {};
                \node[circle, draw, minimum size=1cm] (c) at (-0.5-4,2) {};
                \node[circle, draw, minimum size=1cm] (c) at (-0.5-4,5) {};
				\node[circle, draw, minimum size=1cm] (c1) at (2-4+2.5,0) {};
					\node[circle, draw, minimum size=1cm] (c3) at (-2,0) {};
				\node[circle, draw, minimum size=1cm] (c3) at (0.5,2) {};
                \node[circle, draw, minimum size=1cm] (c3) at (0.5,5) {};
				\draw[thin, black] (a3x)--(a1x);
				\draw[thin, black] (b3x)--(b1x);
			
				
			
				\draw (-2,1.5) node [below] {$\downarrow$};
                \draw (-2,1.2) node [right] {$\pi$};
				\draw (3,3.5) node [below] {$\rightarrow$};
				\draw (3,3.5) node [above] {$\Psi$};
			
					\end{tikzpicture}

==> pic2.tex <==
\begin{tikzpicture}
	\coordinate (8) at (-5.5,0);
	\coordinate (2) at (2,0);
 \coordinate (2i) at (2,-0.5);
 \coordinate (10) at (2,1);
 \coordinate (10i) at (2,-1.5);
	\coordinate (3) at (1,0);
 \coordinate (3i) at (1,-0.5);
	\coordinate (4) at (3,0);
 \coordinate (4i) at (3,-0.5);
        \coordinate (5) at (4,0);
        \coordinate (6) at (5,0);
        \coordinate (9) at (6,0);
        \coordinate (1) at (7.4,0);
        \coordinate (7) at (-7,0);
       \coordinate (11) at (0,0);
       \coordinate (12) at (-1,0);
       \coordinate (13) at (-1.5,0);
       \coordinate (14) at (-2.5,0);
        \coordinate (11i) at (0,-0.5);
       \coordinate (12i) at (-1,-0.5);
       \coordinate (13i) at (-1.5,-0.5);
       \coordinate (14i) at (-2.5,-0.5);
          \coordinate (15) at (-3.5,0);
           \coordinate (16) at (-4.5,0);
            \coordinate (17) at (-0.5,0.5);
          \coordinate (17i) at (-0.5,0.5-1.5);
       \coordinate (18) at (-2,0.5);
       \coordinate (18i) at (-2,0.5-1.5);
       \coordinate (19) at (-1.25,1.2);
        \coordinate (19i) at (-1.25,-1.2-0.5);
        \coordinate (71) at (6-8.4-4.2,0.5);
          \coordinate (72) at (6-8.4-4.2,-0.5);
         \coordinate (73) at (6.4-8.4-4.2,0.25);
         \coordinate (74) at (6.8-8.4-4.2,0.5);
        \coordinate (75) at (6.4-8.4-4.2,-0.25);
            \coordinate (76) at (6.8-8.4-4.2,-0.5);
            
\coordinate (a8) at (-5.5,5);
	\coordinate (a2) at (2,5);
 \coordinate (a2i) at (2,4.5);
 \coordinate (a10) at (2,6);
 \coordinate (a10i) at (2,3.5);
	\coordinate (a3) at (1,5);
 \coordinate (a3i) at (1,4.5);
	\coordinate (a4) at (3,5);
 \coordinate (a4i) at (3,4.5);
        \coordinate (a5) at (4,5);
        \coordinate (a6) at (5,5);
        \coordinate (a9) at (6,5);
        \coordinate (a1) at (7.4,5);
        \coordinate (a7) at (-7,5);
       \coordinate (a11) at (0,5);
       \coordinate (a12) at (-1,5);
       \coordinate (a13) at (-1.5,5);
       \coordinate (a14) at (-2.5,5);
        \coordinate (a11i) at (0,4.5);
       \coordinate (a12i) at (-1,4.5);
       \coordinate (a13i) at (-1.5,4.5);
       \coordinate (a14i) at (-2.5,-0.5+5);
          \coordinate (a15) at (-3.5,5);
           \coordinate (a16) at (-4.5,5);
            \coordinate (a17) at (-0.5,5.5);
          \coordinate (a17i) at (-0.5,0.5-1.5+5);
       \coordinate (a18) at (-2,5.5);
       \coordinate (a18i) at (-2,0.5-1.5+5);
       \coordinate (a19) at (-1.25,1.2+5);
        \coordinate (a19i) at (-1.25,-1.2-0.5+5);
        \coordinate (a71) at (6-8.4-4.2,0.5+5);
          \coordinate (a72) at (6-8.4-4.2,-0.5+5);
         \coordinate (a73) at (6.4-8.4-4.2,0.25+5);
         \coordinate (a74) at (6.8-8.4-4.2,0.5+5);
        \coordinate (a75) at (6.4-8.4-4.2,-0.25+5);
            \coordinate (a76) at (6.8-8.4-4.2,-0.5+5);

\coordinate (b8) at (-5.5,10);
	\coordinate (b2) at (2,10);
 \coordinate (b2i) at (2,11.5-2);
 \coordinate (b10) at (2,11);
 \coordinate (b10i) at (2,8.5);
	\coordinate (b3) at (1,10);
 \coordinate (b3i) at (1,11.5-2);
	\coordinate (b4) at (3,10);
 \coordinate (b4i) at (3,11.5-2);
        \coordinate (b5) at (4,10);
        \coordinate (b6) at (5,10);
        \coordinate (b9) at (6,10);
        \coordinate (b1) at (7.4,10);
        \coordinate (b7) at (-7,10);
       \coordinate (b11) at (0,10);
       \coordinate (b12) at (-1,10);
       \coordinate (b13) at (-1.5,10);
       \coordinate (b14) at (-2.5,10);
        \coordinate (b11i) at (0,11.5-2);
       \coordinate (b12i) at (-1,11.5-2);
       \coordinate (b13i) at (-1.5,4.5+7-2);
       \coordinate (b14i) at (-2.5,-0.5+10);
          \coordinate (b15) at (-3.5,10);
           \coordinate (b16) at (-4.5,10);
            \coordinate (b17) at (-0.5,10.5);
          \coordinate (b17i) at (-0.5,0.5-1.5+10);
       \coordinate (b18) at (-2,10.5);
       \coordinate (b18i) at (-2,0.5-1.5+10);
       \coordinate (b19) at (-1.25,1.2+10);
        \coordinate (b19i) at (-1.25,-1.2-0.5+10);
        \coordinate (b71) at (6-8.4-4.2,0.5+10);
          \coordinate (b72) at (6-8.4-4.2,-0.5+10);
         \coordinate (b73) at (6.4-8.4-4.2,0.25+10);
         \coordinate (b74) at (6.8-8.4-4.2,0.5+10);
        \coordinate (b75) at (6.4-8.4-4.2,-0.25+10);
            \coordinate (b76) at (6.8-8.4-4.2,-0.5+10);

 \foreach \i in {1,2,2i,3,3i,4,4i,5,6,7,8,9,10,10i,11,11i,12,12i,13,13i,14,14i,15,16,17,17i,18,18i,19,19i,a1,a2,a2i,a3,a3i,a4,a4i,a5,a6,a7,a8,a9,a10,a10i,a11,a11i,a12,a12i,a13,a13i,a14,a14i,a15,a16,a17,a17i,a18,a18i,a19,a19i,b19i,b1,b2,b2i,b3,b3i,b4,b4i,b5,b6,b7,b8,b9,b10,b10i,b11,b11i,b12,b12i,b13,b13i,b14,b14i,b15,b16,b17,b17i,b18,b18i,b19,b19i}
 \draw[fill=black](\i) circle (0.15em);

 \draw[thin, black] (4)--(5);
 \draw[thin, black] (4)--(10);
  \draw[thin, black] (4i)--(10i);
  \draw[thin, black] (6)--(9);
\draw[thin, black] (10)--(3);
\draw[thin, black] (10i)--(3i);
\draw[thin, black] (11)--(3);
\draw[thin, black] (10)--(2);
\draw[thin, black] (10i)--(2i);
\draw[thin, black] (16)--(8);
\draw[thin, black] (15)--(14);
\draw[thin, black] (19)--(18);
\draw[thin, black] (19)--(17);
\draw[thin, black] (18)--(13);
\draw[thin, black] (18)--(14);
\draw[thin, black] (17)--(12);
\draw[thin, black] (17)--(11);
\draw[thin, black] (19i)--(18i);
\draw[thin, black] (19i)--(17i);
\draw[thin, black] (18i)--(13i);
\draw[thin, black] (18i)--(14i);
\draw[thin, black] (17i)--(12i);
\draw[thin, black] (17i)--(11i);
\draw[thin, red] (14)--(14i);
\draw[thin, red] (11)--(11i);
\draw[thin, red] (13i)--(13);
\draw[thin, red] (12i)--(12);
\draw[thin, red] (4i)--(4);
\draw[thin, red] (3i)--(3);
\draw[thin, red] (2i)--(2);

\draw[thin, black] (a4)--(a5);
 \draw[thin, black] (a4)--(a10);
  \draw[thin, black] (a4i)--(a10i);
  \draw[thin, black] (a6)--(a9);
\draw[thin, black] (a10)--(a3);
\draw[thin, black] (a10i)--(a3i);
\draw[thin, black] (a11)--(a3);
\draw[thin, black] (a10)--(a2);
\draw[thin, black] (a10i)--(a2i);
\draw[thin, black] (a16)--(a8);
\draw[thin, black] (a15)--(a14);
\draw[thin, black] (a19)--(a18);
\draw[thin, black] (a19)--(a17);
\draw[thin, black] (a18)--(a13);
\draw[thin, black] (a18)--(a14);
\draw[thin, black] (a17)--(a12);
\draw[thin, black] (a17)--(a11);
\draw[thin, black] (a19i)--(a18i);
\draw[thin, black] (a19i)--(a17i);
\draw[thin, black] (a18i)--(a13i);
\draw[thin, black] (a18i)--(a14i);
\draw[thin, black] (a17i)--(a12i);
\draw[thin, black] (a17i)--(a11i);
%\draw[thin, red] (a14)--(a14i);
%\draw[thin, red] (a11)--(a11i);
\draw[thin, red] (a13i)--(a13);
\draw[thin, red] (a12i)--(a12);
\draw[thin, red] (a4i)--(a4);
\draw[thin, red] (a3i)--(a3);
%\draw[thin, red] (a2i)--(a2);

\draw[thin, black] (b4)--(b5);
 \draw[thin, black] (b4)--(b10);
  \draw[thin, black] (b4i)--(b10i);
  \draw[thin, black] (b6)--(b9);
\draw[thin, black] (b10)--(b3);
\draw[thin, black] (b10i)--(b3i);
\draw[thin, black] (b11)--(b3);
\draw[thin, black] (b10)--(b2);
\draw[thin, black] (b10i)--(b2i);
\draw[thin, black] (b16)--(b8);
\draw[thin, black] (b15)--(b14);
\draw[thin, black] (b19)--(b18);
\draw[thin, black] (b19)--(b17);
\draw[thin, black] (b18)--(b13);
\draw[thin, black] (b18)--(b14);
\draw[thin, black] (b17)--(b12);
\draw[thin, black] (b17)--(b11);
\draw[thin, black] (b19i)--(b18i);
\draw[thin, black] (b19i)--(b17i);
\draw[thin, black] (b18i)--(b13i);
\draw[thin, black] (b18i)--(b14i);
\draw[thin, black] (b17i)--(b12i);
\draw[thin, black] (b17i)--(b11i);
\draw[thin, red] (a14)--(b14i);
\draw[thin, red] (a11)--(b11i);
\draw[thin, red] (b13i)--(b13);
\draw[thin, red] (b12i)--(b12);
\draw[thin, red] (b3i)--(b3);
\draw[thin, red] (b4i)--(b4);
%\draw[thin, red] (b2i)--(b2);



 \draw (4.2,0) node [right] {$\dots$};
 \draw (-4.3,0) node [right] {$\dots$};
 \draw (-6.5,0) node [right] {$\dots$};
      \draw (6.4,0) node [right] {$\dots$};


    
 \draw (4.2,5) node [right] {$\dots$};
 \draw (-4.3,5) node [right] {$\dots$};
 \draw (-6.5,5) node [right] {$\dots$};
      \draw (6.4,5) node [right] {$\dots$};
\draw (4.2,10) node [right] {$\dots$};
 \draw (-4.3,10) node [right] {$\dots$};
 \draw (-6.5,10) node [right] {$\dots$};
      \draw (6.4,10) node [right] {$\dots$};

 \draw[thin, red] (b11) to [out=-65, in=65] (0.3,5.1);
  \draw[thin, red] (0.2,4.9) to [out=65+180, in=65] (a11i);


  
\draw[thin, red] (b14) to [out=-70-45, in=70+45] (-2.8,5.1);
\draw[thin, red] (-2.7,4.9) to [out=65+180+45, in=70+45] (a14i);



\draw[thin, red] (b2) to [out=-45, in=125] (2.6,9.25);

\draw[thin, red] (2.7,9.1) to [out=-60, in=55] (2.75,5.35);

\draw[thin, red] (2.65,5.25) to [out=180+55, in=45] (a2i);


\draw[thin, red] (b2i) to [out=-60, in=120] (2.3,8.95);
\draw[thin, red] (2.4,8.8) to [out=-60, in=60] (2.45,5.7);
\draw[thin, red] (2.35,5.55) to [out=180+60, in=60] (a2);



   \draw[thin, black] (7) to [out=45, in=180] (71)
     to [out=0, in=180] (73) 
      to [out=0, in=180] (74)
     to [out=0, in=90] (8);
      \draw[thin, black] (7) to [out=-45, in=180] (72) 
     to [out=0, in=180] (75) 
      to [out=0, in=180] (76)
     to [out=0, in=90] (8);

      \draw[thin, black] (9) to [out=55, in=180] (-2.5+8.8,0.5) 
     to [out=0, in=180] (-2.3+8.8,0.25) 
      to [out=0, in=180] (-2+8.8,0.7)
      to [out=30, in=180] (-1.7+8.8,0.3)
       to [out=0, in=180] (-1.5+8.8,0.5)
     to [out=30, in=90] (1);
 \draw[thin, black] (9) to [out=-55, in=180] (-2.5+8.8,4.5-5) 
     to [out=0, in=180] (-2.3+8.8,-0.25) 
      to [out=0, in=180] (-2+8.8,-0.7)
      to [out=30, in=180] (-1.7+8.8,-0.3)
       to [out=0, in=180] (-1.5+8.8,-0.5)
     to [out=30, in=90] (1);
  

    
     \draw[thin, black] (a7) to [out=45, in=180] (a71)
     to [out=0, in=180] (a73) 
      to [out=0, in=180] (a74)
     to [out=0, in=90] (a8);
      \draw[thin, black] (a7) to [out=-45, in=180] (a72) 
     to [out=0, in=180] (a75) 
      to [out=0, in=180] (a76)
     to [out=0, in=90] (a8);

      \draw[thin, black] (a9) to [out=55, in=180] (-2.5+8.8,5.5) 
     to [out=0, in=180] (-2.3+8.8,5.25) 
      to [out=0, in=180] (-2+8.8,5.7)
      to [out=30, in=180] (-1.7+8.8,5.3)
       to [out=0, in=180] (-1.5+8.8,5.5)
     to [out=30, in=90] (a1);
 \draw[thin, black] (a9) to [out=-55, in=180] (-2.5+8.8,4.5) 
     to [out=0, in=180] (-2.3+8.8,-0.25+5) 
      to [out=0, in=180] (-2+8.8,-0.7+5)
      to [out=30, in=180] (-1.7+8.8,-0.3+5)
       to [out=0, in=180] (-1.5+8.8,-0.5+5)
     to [out=30, in=90] (a1);
  
     
 \draw[thin, black] (b7) to [out=45, in=180] (b71)
     to [out=0, in=180] (b73) 
      to [out=0, in=180] (b74)
     to [out=0, in=90] (b8);
      \draw[thin, black] (b7) to [out=-45, in=180] (b72) 
     to [out=0, in=180] (b75) 
      to [out=0, in=180] (b76)
     to [out=0, in=90] (b8);

      \draw[thin, black] (b9) to [out=55, in=180] (-2.5+8.8,10.5) 
     to [out=0, in=180] (-2.3+8.8,10.25) 
      to [out=0, in=180] (-2+8.8,10.7)
      to [out=30, in=180] (-1.7+8.8,10.3)
       to [out=0, in=180] (-1.5+8.8,10.5)
     to [out=30, in=90] (b1);
 \draw[thin, black] (b9) to [out=-55, in=180] (-2.5+8.8,4.5-5+10) 
     to [out=0, in=180] (-2.3+8.8,-0.25+10) 
      to [out=0, in=180] (-2+8.8,-0.7+10)
      to [out=30, in=180] (-1.7+8.8,-0.3+10)
       to [out=0, in=180] (-1.5+8.8,9.5)
     to [out=30, in=90] (b1);


   \draw (2.6,-1.3) node [below] {$\Gamma_i$};
    \draw (-0.4,-1.3) node [below] {$\Gamma_{i-1}$};
  \draw (0.5,0) node [below] {$b$};
     \draw (0.5,5) node [below] {$\widetilde b^-$};
     \draw (0.5,10) node [below] {$\widetilde b^+$};
  \draw (0.5,2.5) node [below] {$\downarrow$};
  \end{tikzpicture}

==> pic3.tex <==
\begin{tikzpicture}
    
\coordinate (11) at (0,1);
\coordinate (12) at (-1,1);
 \coordinate (13) at (-1.5,1);
\coordinate (14) at (-2.5,1); 
\coordinate (11i) at (0,1);
\coordinate (12i) at (-1,1);
\coordinate (13i) at (-1.5,1);
 \coordinate (14i) at (-2.5,1);
 \coordinate (17) at (-0.5,1.5);
 \coordinate (17i) at (-0.5,0.5);
 \coordinate (18) at (-2,1.5);
 \coordinate (18i) at (-2,0.5);
\coordinate (19) at (-1.25,2.2);
 \coordinate (19i) at (-1.25,-1.2+1);

            

       \coordinate (a11) at (-0.5,6.7);
       \coordinate (a12) at (-1,5);
       \coordinate (a13) at (-1.5,5);
       \coordinate (a14) at (-2.5,5);
        \coordinate (a11i) at (0,5);
       \coordinate (a12i) at (-1,5);
       \coordinate (a13i) at (-1.5,5);
       \coordinate (a14i) at (-2.5,5);
        \coordinate (a17) at (-0.5,5.5);
         \coordinate (a17i) at (-0.5,0.5-1.5+5.5);
       \coordinate (a18) at (-2,5.5);
       \coordinate (a18i) at (-2,0.5-1.5+5.5);
       \coordinate (a19) at (-1.25,1.2+5);
        \coordinate (a19i) at (-1.25,-1.2-0.5+5.5);
       
\coordinate (x) at (0.15,6.7);

       \coordinate (b11) at (0,9-0.6);
       \coordinate (b12) at (-1,9-0.6);
       \coordinate (b13) at (-1.5,9-0.6);
       \coordinate (b14) at (-2.5,9-0.6);
        \coordinate (b11i) at (-0.5,6.7);
       \coordinate (b12i) at (-1,11.5-2-1-0.6+0.5);
       \coordinate (b13i) at (-1.5,4.2+4-0.3+0.5);
       \coordinate (b14i) at (-2.5,-0.5+9-0.6+0.5);
     \coordinate (b17) at (-0.5,9.2-0.3);
      \coordinate (b17i) at (-0.5,0.2-1.5+9-0.3+0.5);
       \coordinate (b18) at (-2,9.2-0.3);
       \coordinate (b18i) at (-2,0.5-1.5+9-0.6+0.5);
       \coordinate (b19) at (-1.25,1.2+9-0.6);
        \coordinate (b19i) at (-1.25,6.7+0.5);
      


       
\coordinate (c11) at (5.5,1.3); 
\coordinate (c12) at (3+1.5,1);
 \coordinate (c13) at (-1.5+5.5,1);
\coordinate (c14) at (1.5+1.5,1); 
\coordinate (c11i) at (5.5,0.8);
\coordinate (c12i) at (4.5,1);
\coordinate (c13i) at (-1.5+5.5,1);
 \coordinate (c14i) at (3,1);
 \coordinate (c17) at (-0.5+5.5,1.5);
 \coordinate (c17i) at (-0.5+5.5,0.5);
 \coordinate (c18) at (3.5,1.5);
 \coordinate (c18i) at (3.5,0.5);
\coordinate (c19) at (-1.25+5.5,2.2);
 \coordinate (c19i) at (-1.25+5.5,-0.2);
  
\coordinate (d11) at (5.5,7.25-0.5);
\coordinate (d12) at (4.5,6.5);
 \coordinate (d13) at (4,6.5);
\coordinate (d14) at (3,6.5); 
\coordinate (d11i) at (5.5,6.75-0.5);
\coordinate (d12i) at (4.5,6.5);
\coordinate (d13i) at (4,6.5);
 \coordinate (d14i) at (3,6.5);
 \coordinate (d17) at (5,7);
 \coordinate (d17i) at (5,6);
 \coordinate (d18) at (3.5,7);
 \coordinate (d18i) at (3.5,6);
\coordinate (d19) at (4.25,8.2-0.5);
 \coordinate (d19i) at (4.25,5.8-0.5);
            
%\node :shift = { 0s = "{(c11i)}", 2s = "{(c11)}",   begin on = click }
 %[fill = black,circle]{};

 \foreach \i in {d12,d12i,12,12i,17i,17,11,11i,13,13i,14,14i,18,18i,19,19i,a11,x,%a11i,
 a12,a12i,a13,a13i,a14,a14i,a17,a17i,a18,a18i,a19,a19i,b19i,%b11,
 b11i,b12,b12i,b13,b13i,b14,b14i,b17,b17i,b18,b18i,b19,b19i,%c11,c11i,c17,c17i,c12,c12i,c13,c13i,c14,c14i,c17,c17i,c18,c18i,c19,c19i,
 d12,d12i,d13,d13i,d14,d14i,d17,d17i,d18,d18i,d19,d19i}
 \draw[fill=black](\i) circle (0.15em);
 
% \draw[lilla,fill=lilla](18) circle (0.15em);\draw[lilla,fill=lilla](18i) circle (0.15em);\draw[lilla,fill=lilla](14) circle (0.15em);\draw[lilla,fill=lilla](14i) circle (0.15em);\draw[lilla,fill=lilla](13) circle (0.15em);\draw[lilla,fill=lilla](13i) circle (0.15em);\draw[lilla,fill=lilla](d14) circle (0.15em);\draw[lilla,fill=lilla](d13) circle (0.15em);\draw[lilla,fill=lilla](d18i) circle (0.15em);
%\draw[blue,fill=blue](b17) circle (0.15em);
%\draw[blue,fill=blue](b12) circle (0.15em);
%\draw[blue,fill=blue](x) circle (0.15em);
%\draw[blue,fill=blue](a17) circle (0.15em);
%\draw[blue,fill=blue](a12) circle (0.15em);
%\draw[blue,fill=blue](a11) circle (0.15em);
%\draw[blue,fill=blue](b17i) circle (0.15em);
%\draw[blue,fill=blue](b12i) circle (0.15em);
%\draw[blue,fill=blue](b11i) circle (0.15em);
%\draw[blue,fill=blue](a17i) circle (0.15em);
%\draw[blue,fill=blue](a12i) circle (0.15em);
%\draw[blue,fill=blue](a11i) circle (0.15em);
\draw[blue,fill=blue](d17) circle (0.15em);
\draw[blue,fill=blue](11) circle (0.15em);
\draw[blue,fill=blue](d12) circle (0.15em);
\draw[blue,fill=blue](d17i) circle (0.15em);
\draw[blue,fill=blue](17) circle (0.15em);
\draw[blue,fill=blue](12) circle (0.15em);
\draw[blue,fill=blue](17i) circle (0.15em);

\draw[thin, black] (19)--(18);
\draw[thin, black] (19)--(17);
\draw[thick, black] (18)--(13);
\draw[thick, black] (18)--(14);
\draw[thick, blue] (17)--(12);
\draw[thick, blue] (17)--(11);
\draw[thin, black] (19i)--(18i);
\draw[thin, black] (19i)--(17i);
\draw[thick, black] (18i)--(13i);
\draw[thick, black] (18i)--(14i);
\draw[thick, blue] (17i)--(12i);
\draw[thick, blue] (17i)--(11i);
\draw[thin, black] (14)--(14i);
\draw[thin, black] (13i)--(13);
\draw[thin, red] (12i)--(12);




\draw[thin, black] (a19)--(a18);
\draw[thin, black] (a19)--(a17);
\draw[thick, black] (a18)--(a13);
\draw[thick, black] (a18)--(a14);
\draw[thin, black] (a17)--(a12);
\draw[thin, black] (a17)--(a11);
\draw[dashed, black] (a19i)--(a18i);
\draw[thin, black] (a19i)--(a17i);
\draw[thick, black] (a18i)--(a13i);
\draw[thick, black] (a18i)--(a14i);
\draw[thin, black] (a17i)--(a12i);
%\draw[thin, black] (a17i)--(a11i);
\draw[thin, red] (a13i)--(a13);
\draw[thin, red] (a12i)--(a12);


\draw[dashed, black] (b19)--(b18);
\draw[thin, black] (b19)--(b17);
\draw[thick, black] (b18)--(b13);
\draw[thick, black] (b18)--(b14);
\draw[thin, black] (b17)--(b12);
%\draw[thin, black] (b17)--(b11);
\draw[thin, black] (b19i)--(b18i);
\draw[thin, black] (b19i)--(b17i);
\draw[thick, black] (b18i)--(b13i);
\draw[thick, black] (b18i)--(b14i);
\draw[thin, black] (b17i)--(b12i);
\draw[thin, black] (b17i)--(b11i);
\draw[thin, red] (a11)--(b11i);
\draw[thin, red] (b13i)--(b13);
\draw[thin, red] (b12i)--(b12);
\draw[thin, red] (b14)--(b14i);
\draw[thin, red] (a14)--(a14i);
 \draw[thin, black] (b17) to [out=-60, in=60] (a17i);



\draw[dashed, black] (d19)--(d18);
\draw[thin, black] (d19)--(d17);
\draw[thick, black] (d18)--(d13);
\draw[thick, black] (d18)--(d14);
\draw[thick, blue] (d17)--(d12);

\draw[thin, black] (d19i)--(d18i);
\draw[thin, black] (d19i)--(d17i);
\draw[thick, black] (d18i)--(d13i);
\draw[thick, black] (d18i)--(d14i);
\draw[thick, blue] (d17i)--(d12i);




%\draw[thin, black] (c19)--(c18);\draw[thin, black] (c19)--(c17);\draw[thin, black] (c18)--(c13);\draw[thin, black] (c18)--(c14);\draw[thin, black] (c17)--(c12);\draw[thin, black] (c19i)--(c18i);\draw[thin, black] (c19i)--(c17i);\draw[thin, black] (c18i)--(c13i);\draw[thin, black] (c18i)--(c14i);\draw[thin, black] (c17i)--(c12i);

\draw[thin, red] (c14)--(c14i);
%\draw[thin, black] (c11i)--(c17i);
%\draw[thin, black] (c11)--(c17);
\draw[thin, red] (c13i)--(c13);
\draw[thin, red] (c12i)--(c12);

\draw (-2.5,1.8) node [below] {$\gamma_1$};
\draw (0,1.8) node [below] {$\gamma_g$};
\draw (-2.5,1.8+4) node [below] {$\iota\widetilde{\gamma}^+_1$};
\draw (-2.5,1.8+7.5) node [below] {$\widetilde{\gamma}^+_1$};
  \draw (-1.2,3.2) node [below] {$\downarrow$};
    \draw (-0.9,3) node [below] {$\pi_F$};
%\draw (4.25,4) node [below] {$\uparrow$};
%\draw (4,4) node [below] {$f$};
 \draw (1.4,6.8) node [below] {$\rightarrow$};
 \draw (1.4,6.6) node [above] {$\psi$};
  \draw (2.6,6.6) node [above] {$\psi(\widetilde{\gamma}^+_1)$};
%\draw (1.5,0.8) node [above] {$\rightarrow$};
\draw (0.1,1) node [below] {$x$};
  \end{tikzpicture}

==> pic4.tex <==
\begin{tikzpicture}
\coordinate (2) at (2,1);
 \coordinate (2i) at (2,1);
 \coordinate (10) at (2,2);
 \coordinate (10i) at (2,0);
 \coordinate (3) at (1,1);
 \coordinate (3i) at (1,1);
 \coordinate (4) at (3,1);
 \coordinate (4i) at (3,1);      
\coordinate (11) at (0,1); 
\coordinate (12) at (-1,1);
 \coordinate (13) at (-1.5,1);
\coordinate (14) at (-2.5,1);
\coordinate (11i) at (0,1);
\coordinate (12i) at (-1,1);
\coordinate (13i) at (-1.5,1);
 \coordinate (14i) at (-2.5,1);
 \coordinate (17) at (-0.5,1.5);
 \coordinate (17i) at (-0.5,0.5);
 \coordinate (18) at (-2,1.5);
 \coordinate (18i) at (-2,0.5);
\coordinate (19) at (-1.25,2.2);
 \coordinate (19i) at (-1.25,-1.2-0.5+1.5);
 \coordinate (71) at (6-8.4-4.2,1.5);
\coordinate (72) at (6-8.4-4.2,0.5);
 \coordinate (73) at (6.4-8.4-4.2,1.25);
\coordinate (74) at (6.8-8.4-4.2,1.5);
 \coordinate (75) at (6.4-8.4-4.2,-0.25+1);
\coordinate (76) at (6.8-8.4-4.2,0.5);
            
\coordinate (a8) at (-5.5,5);
	\coordinate (a2) at (2,5);
 \coordinate (a2i) at (2,5);
 \coordinate (a10) at (2,6);
 \coordinate (a10i) at (2,4);
	\coordinate (a3) at (1,5);
 \coordinate (a3i) at (1,4.5);
	\coordinate (a4) at (3,5);
 \coordinate (a4i) at (3,5);
       \coordinate (a11) at (0,5);
       \coordinate (a12) at (-1,5);
       \coordinate (a13) at (-1.5,5);
       \coordinate (a14) at (-2.5,5);
        \coordinate (a11i) at (0,4.5);
       \coordinate (a12i) at (-1,5);
       \coordinate (a13i) at (-1.5,5);
       \coordinate (a14i) at (-2.5,5);
            \coordinate (a17) at (-0.5,5.5);
          \coordinate (a17i) at (-0.5,1-1.5+5);
       \coordinate (a18) at (-2,5.5);
       \coordinate (a18i) at (-2,1-1.5+5);
       \coordinate (a19) at (-1.25,1.2+5);
        \coordinate (a19i) at (-1.25,-1.2+5);
        \coordinate (a71) at (6-8.4-4.2,0.5+5);
          \coordinate (a72) at (6-8.4-4.2,-0.5+5);
         \coordinate (a73) at (6.4-8.4-4.2,0.25+5);
         \coordinate (a74) at (6.8-8.4-4.2,0.5+5);
        \coordinate (a75) at (6.4-8.4-4.2,-0.25+5);
            \coordinate (a76) at (6.8-8.4-4.2,-0.5+5);

\coordinate (b8) at (-5.5,9);
	\coordinate (b2) at (2,9);
 \coordinate (b2i) at (2,9);
 \coordinate (b10) at (2,10);
 \coordinate (b10i) at (2,8);
	\coordinate (b3) at (1,9);
 \coordinate (b3i) at (1,5);
	\coordinate (b4) at (3,9);
 \coordinate (b4i) at (3,9);
       \coordinate (b11) at (0,9);
       \coordinate (b12) at (-1,9);
       \coordinate (b13) at (-1.5,9);
       \coordinate (b14) at (-2.5,9);
        \coordinate (b11i) at  (0,5);
       \coordinate (b12i) at (-1,11.5-2.5);
       \coordinate (b13i) at (-1.5,9);
       \coordinate (b14i) at (-2.5,9);
       
            \coordinate (b17) at (-0.5,9.5);
          \coordinate (b17i) at (-0.5,1-1.5+9);
       \coordinate (b18) at (-2,9.5);
       \coordinate (b18i) at (-2,1-1.5+9);
       \coordinate (b19) at (-1.25,1.2+9);
        \coordinate (b19i) at (-1.25,-1.2+9);
        \coordinate (b71) at (6-8.4-4.2,0.5+9);
          \coordinate (b72) at (6-8.4-4.2,-0.5+9);
         \coordinate (b73) at (6.4-8.4-4.2,0.25+9);
         \coordinate (b74) at (6.8-8.4-4.2,0.5+9);
        \coordinate (b75) at (6.4-8.4-4.2,-0.25+9);
            \coordinate (b76) at (6.8-8.4-4.2,-0.5+9);
%bottom right
\coordinate (c2) at (10,1);\coordinate (c2i) at (10,1);\coordinate (c10) at (10,2);\coordinate (c10i) at (10,0);\coordinate (c3) at (9,1.3);\coordinate (c3i) at (9,0.8);\coordinate (c4) at (11,1); \coordinate (c4i) at (11,1);      \coordinate (c11) at (8,1.3); \coordinate (c12) at (7,1); \coordinate (c13) at (-1.5+8,1);\coordinate (c14) at (5.5,1); \coordinate (c11i) at (8,0.8);\coordinate (c12i) at (7,1);\coordinate (c13i) at (-1.5+8,1); \coordinate (c14i) at (5.5,1); \coordinate (c17) at (-0.5+8,1.5); \coordinate (c17i) at (-0.5+8,0.5);\coordinate (c18) at (6,1.5); \coordinate (c18i) at (6,0.5);\coordinate (c19) at (-1.25+8,2.2); \coordinate (c19i) at (-1.25+8,-0.2);
 
 \coordinate (d2) at (10.5,7);
 \coordinate (d2i) at (10.5,7);
 \coordinate (d10) at (10.5,8);
 \coordinate (d10i) at (10.5,6);
 \coordinate (d3) at (9.5,7.25);
 \coordinate (d3i) at (9.5,6.75);
 \coordinate (d4) at (11.5,7);
 \coordinate (d4i) at (11.5,7);  
\coordinate (d11) at (7.5,7.25);
\coordinate (d12) at (6.5,7);
 \coordinate (d13) at (6,7);
\coordinate (d14) at (5,7); 
\coordinate (d11i) at (7.5,6.75);
\coordinate (d12i) at (6.5,7);
\coordinate (d13i) at (6,7);
 \coordinate (d14i) at (5,7);
 \coordinate (d17) at (7,7.5);
 \coordinate (d17i) at (7,6.5);
 \coordinate (d18) at (5.5,7.5);
 \coordinate (d18i) at (5.5,6.5);
\coordinate (d19) at (6.25,8.2);
 \coordinate (d19i) at (6.25,5.8);
            
%\node :shift = { 0s = "{(c11i)}", 2s = "{(c11)}",   begin on = click }
 %[fill = black,circle]{};

 \foreach \i in {3,3i,4,4i,10i,13,13i,14,14i,18,18i,19,19i,a2,a2i,a3,a4,a4i,a10,a10i,a11,a12,a12i,a13,a13i,a14,a14i,a17,a17i,a18,a18i,a19,a19i,b19i,b2,b2i,b3,b3i,b4,b4i,b10,b10i,b11,b11i,b12,b12i,b13,b13i,b14,b14i,b17,b17i,b18,b18i,b19,b19i,
%bottom right 
c2,c2i,c3,c3i,c4,c4i,c10,c10i,c11,c11i,c12,c12i,c13,c13i,c14,c14i,c17,c17i,c18,c18i,c19,c19i,
 d2,d2i,d3,d3i,d4,d4i,d10,d10i,d11,d11i,d12,d12i,d13,d13i,d14,d14i,d17,d17i,d18,d18i,d19,d19i}
 \draw[fill=black](\i) circle (0.15em);
 
\draw[black,fill=black](10) circle (0.15em);
 \draw[black,fill=black](10i) circle (0.15em);
\draw[black,fill=black](2) circle (0.15em);
\draw[black,fill=black](2i) circle (0.15em);
\draw[black,fill=black](3) circle (0.15em);
\draw[black,fill=black](3i) circle (0.15em);


\draw[yellow,fill=yellow](12i) circle (0.15em);
\draw[yellow,fill=yellow](12) circle (0.15em);
\draw[yellow,fill=yellow](17i) circle (0.15em);
\draw[yellow,fill=yellow](17) circle (0.15em);
\draw[yellow,fill=yellow](11i) circle (0.15em);
\draw[yellow,fill=yellow](11) circle (0.15em);

\draw[green,fill=green](d10) circle (0.15em);
 \draw[green,fill=green](d10i) circle (0.15em);
\draw[green,fill=green](d2) circle (0.15em);
\draw[green,fill=green](d2i) circle (0.15em);
\draw[green,fill=green](d3) circle (0.15em);
\draw[green,fill=green](d3i) circle (0.15em);
\draw[green,fill=green](d12) circle (0.15em);
 \draw[green,fill=green](d12i) circle (0.15em);
\draw[green,fill=green](d17) circle (0.15em);
\draw[green,fill=green](d17i) circle (0.15em);
\draw[green,fill=green](d11) circle (0.15em);
\draw[green,fill=green](d11i) circle (0.15em);
 
 \draw[thin, black] (4)--(10);
  \draw[thin, black] (4i)--(10i);
\draw[thick, black] (10)--(3);
\draw[thick, black] (10i)--(3i);
\draw[thin, black] (11)--(3);
\draw[thick, black] (10)--(2);
\draw[thick, black] (10i)--(2i);
\draw[thin, black] (19)--(18);
\draw[thin, black] (19)--(17);
\draw[thin, black] (18)--(13);
\draw[thin, black] (18)--(14);
\draw[thick, yellow] (17)--(12);
\draw[thick, yellow] (17)--(11);
\draw[thin, black] (19i)--(18i);
\draw[thin, black] (19i)--(17i);
\draw[thin, black] (18i)--(13i);
\draw[thin, black] (18i)--(14i);
\draw[thick, yellow] (17i)--(12i);
\draw[thick, yellow] (17i)--(11i);
\draw[thin, red] (14)--(14i);
\draw[thick, yellow] (11)--(11i);
\draw[thin, red] (13i)--(13);
\draw[thick, yellow] (12i)--(12);
\draw[thin, red] (4i)--(4);
\draw[thick, blue] (3i)--(3);
\draw[thick, blue] (2i)--(2);


 \draw[thin, black] (a4)--(a10);
   \draw[thin, black] (a4i)--(a10i);
\draw[thin, black] (a10)--(a3);

\draw[thin, black] (a11)--(a3);
\draw[thin, black] (a10)--(a2);
\draw[thin, black] (a10i)--(a2i);
\draw[thin, black] (a19)--(a18);
\draw[thin, black] (a19)--(a17);
\draw[thin, black] (a18)--(a13);
\draw[thin, black] (a18)--(a14);
\draw[thin, black] (a17)--(a12);
\draw[thin, black] (a17)--(a11);
\draw[dashed, black] (a19i)--(a18i);
\draw[thin, black] (a19i)--(a17i);
\draw[thin, black] (a18i)--(a13i);
\draw[thin, black] (a18i)--(a14i);
\draw[thin, black] (a17i)--(a12i);

\draw[thin, red] (a13i)--(a13);
\draw[thin, red] (a12i)--(a12);
\draw[thin, red] (a4i)--(a4);
\draw[thin, red] (b3i)--(a3);
\draw[thin, red] (a2i)--(a2);


 \draw[thin, black] (b4)--(b10);
  \draw[thin, black] (b4i)--(b10i);
\draw[thin, black] (b10)--(b3);
%\draw[thin, black] (b10i)--(b3i);
\draw[thin, black] (b11)--(b3);
\draw[thin, black] (b10)--(b2);
\draw[thin, black] (b10i)--(b2i);
\draw[dashed, black] (b19)--(b18);
\draw[thin, black] (b19)--(b17);
\draw[thin, black] (b18)--(b13);
\draw[thin, black] (b18)--(b14);
\draw[thin, black] (b17)--(b12);
\draw[thin, black] (b17)--(b11);
\draw[thin, black] (b19i)--(b18i);
\draw[thin, black] (b19i)--(b17i);
\draw[thin, black] (b18i)--(b13i);
\draw[thin, black] (b18i)--(b14i);
\draw[thin, black] (b17i)--(b12i);
%\draw[thin, black] (b17i)--(b11i);

\draw[thin, red] (b13i)--(b13);
\draw[thin, red] (b12i)--(b12);
\draw[thin, red] (b4i)--(b4);
\draw[thin, red] (b2i)--(b2);
\draw[thin, red] (b14)--(b14i);
\draw[thin, red] (a14)--(a14i);

 \draw[thin, black] (b11) to [out=-80, in=75] (0.3,5.1);
  \draw[thin, black] (0.2,4.9) to [out=180+45, in=20] (a17i);
  
\draw[thin, black] (b3) to [out=270, in=100] (0.8,5.1);
\draw[thin, black] (0.9,4.8) to [out=-55, in=160] (a10i);

\draw[thin, black] (b17i) to [out=-75, in=80] (a11);
\draw[thin, black] (b10i) to [out=-75-45, in=100] (a3);

 \draw[thin, black] (d4)--(d10);
  \draw[thin, black] (d4i)--(d10i);
\draw[thick, green] (d10)--(d3);
\draw[thick, green] (d10i)--(d3i);
\draw[thin, green] (d11)--(d3);
\draw[thick, green] (d10)--(d2);
\draw[thick, green] (d10i)--(d2i);
\draw[dashed, black] (d19)--(d18);
\draw[thin, black] (d19)--(d17);
\draw[thin, black] (d18)--(d13);
\draw[thin, black] (d18)--(d14);
\draw[thick, green] (d17)--(d12);
\draw[thick, green] (d17)--(d11);
\draw[thin, black] (d19i)--(d18i);
\draw[thin, black] (d19i)--(d17i);
\draw[thin, black] (d18i)--(d13i);
\draw[thin, black] (d18i)--(d14i);
\draw[thick, green] (d17i)--(d12i);
\draw[thick, green] (d17i)--(d11i);
\draw[thick, green] (d11i)--(d3i);



  \draw (0.5,1) node [above] {$b$};

     \draw (0.5,5) node [below] {$\widetilde b^-$};
     \draw (0.5,9) node [above] {$\widetilde b^+$};
  \draw (0.5,3) node [below] {$\big\downarrow$};
    \draw (0.1,2.9) node [below] {$\pi$};

 \draw (4.3,7) node [above] {$\psi$};
\draw (4.25,7) node [below] {$\rightarrow$};
 \draw (-0.5,0.7) node [above] {$\gamma_e$};
  \draw (1.5,0.7) node [above] {};
 \draw (8.5,6) node [above] {$\gamma_{e}^{\dagger}$};



%bottom right graph
\draw[thin, black] (c4)--(c10); \draw[thin, black] (c4i)--(c10i);\draw[thin, black] (c10)--(c3);\draw[thin, black] (c10i)--(c3i);\draw[thin, black] (c11)--(c3);\draw[thin, black] (c10)--(c2);\draw[thin, black] (c10i)--(c2i);\draw[thin, black] (c19)--(c18);\draw[thin, black] (c19)--(c17);\draw[thin, black] (c18)--(c13);\draw[thin, black] (c18)--(c14);\draw[thin, black] (c17)--(c12);\draw[thin, black] (c17)--(c11);\draw[thin, black] (c19i)--(c18i);\draw[thin, black] (c19i)--(c17i);\draw[thin, black] (c18i)--(c13i);\draw[thin, black] (c18i)--(c14i);\draw[thin, black] (c17i)--(c12i);\draw[thin, black] (c17i)--(c11i);\draw[thin, red] (c14)--(c14i);\draw[thin, red] (c13i)--(c13);\draw[thin, red] (c12i)--(c12);\draw[thin, red] (c4i)--(c4);\draw[thin, red] (c2i)--(c2);

  \draw (8.5,4) node [below] {\rotatebox{90}{$\rightsquigarrow$}};
% \draw (8.2,5) node [below] {$f$};
 \draw (4.25,1.2) node [below] {$\rightsquigarrow$};
  \end{tikzpicture}

  

==> pic5.tex <==
\begin{tikzpicture}
\coordinate (2) at (2,1.5);
\coordinate (3) at (1,1.5);
\coordinate (12) at (-1,1.5);
\coordinate (a2) at (2,5);
\coordinate (a3) at (1,5);
\coordinate (a12) at (-1,5);
\coordinate (b2) at (2,8);
\coordinate (b3) at (1,8);
\coordinate (b12) at (-1,8);
\coordinate (b4) at (1.4,8.7); 
\coordinate (a4) at (1.4,4.3);
\coordinate (b5) at (-0.4,8.7);
\coordinate (a5) at (-0.4,4.3);
\coordinate (c2) at (8,6.5);
\coordinate (c3) at (7,6.8);
\coordinate (c3') at (6,6.2);
\coordinate (c12) at (5,6.5);
 
 \foreach \i in {2,3,12,a2,a3,a12,b2,b3,b12,c2,c3,c3',c12}
 \draw[fill=black](\i) circle (0.15em);

\draw[red,fill=red](b4) circle (0.20em);
\draw[red,fill=red](b5) circle (0.20em);
\draw[red](a4) circle (0.20em);
\draw[red](a5) circle (0.20em);
 \draw[thin, black] (12)--(3);
 \draw[thin, black] (a12)--(a3);
 \draw[thin, black] (b12)--(b3);
 \draw[thin, black] (12) to [out=90, in=90] (2);
\draw[thin, black] (12) to [out=90+180, in=-90] (2);
\draw[thin, black] (3) to [out=90, in=90] (2);
\draw[thin, black] (3) to [out=270, in=-90] (2);
\draw[thin, black] (b12) to [out=90, in=90] (b2);
\draw[thin, black] (a12) to [out=270, in=-90] (a2);
\draw[thin, black] (b3) to [out=90, in=90] (b2);
\draw[thin, black] (b3) to [out=270, in=-90] (b2);
\draw[thin, black] (a3) to [out=90, in=90] (a2);
\draw[thin, black] (a3) to [out=270, in=-90] (a2);


\draw[thin, black] (c12) to [out=90, in=90] (c2);
%\draw[thin, black] (c12)--(c3);
\draw[thin, black] (c12) to [out=45, in=170] (c3);
\draw[thin, black] (c3') to [out=-20, in=180+45] (c2);
%\draw[thin, black] (c2)--(c3');
\draw[thin, black] (c3) to [out=50, in=90] (c2);
\draw[thin, black] (c3) to [out=300, in=180] (c2);
\draw[thin, black] (c12) to [out=40, in=90+45] (c3');
\draw[thin, black] (c12) to [out=300, in=180+45] (c3');

  \draw[thin, dashed, black] (b12) to [out=-40, in=-260] (a2);
  
\draw[thin, dashed, black] (a12) to [out=40, in=180+45] (1,6.4);
    \draw[thin, dashed, black] (1.2,6.6) to [out=45, in=260] (b2);
  \draw (0.5,3.5) node [below] {$\downarrow$};
   \draw (0.8,3.4) node [below] {$\pi$};
   \draw (b4) node [above] {$p$};
   \draw (b5) node [above] {$\iota(q)$}; 
   \draw (a4) node [below] {$\iota(p)$};
   \draw (a5) node [below] {$q$};
\draw (3.5,6.4) node [above] {$\Psi$};
   \draw (3.5,6.5) node [below] {$\rightarrow$};
   \draw (b2) node [right] {$v_2$};
   
    \draw (b12) node [below] {$v_1$};
   \end{tikzpicture}

==> pic6.tex <==
\begin{tikzpicture}[scale=0.8]

\coordinate (2) at (2,1.5); %rightvertex
 \coordinate (a2) at (2,5); %preimage - of the vertex (2)
 \coordinate (b2) at (2,8); %preimage + of the vertex (2)
 
\coordinate (12) at (-1,1.5); %leftvertex
 \coordinate (a12) at (-1,5); %preimage - of the vertex (12)
\coordinate (b12) at (-1,8); %preimage + of the vertex (12)
 \coordinate (b5) at (-0.4,8.7); %point p
\coordinate (a5) at (-0.4,4.3);%point \iota(p)
\coordinate (5) at (-0.4,2.2); %point \pi(p)
 \coordinate (c1) at (0.4,6.4); 
 \coordinate (c2) at (0.6,6.6);
 %contruction of the edge in the middle: c1 and c2 are the middle points so that the segment is cutted in half


 \coordinate (2') at (8,1.5); %rightvertex
 \coordinate (a2') at (8,5); %preimage - of the vertex (2)
 \coordinate (b2') at (8,8); %preimage + of the vertex (2)
 
\coordinate (12') at (5,1.5); %leftvertex
 \coordinate (a12') at (5,5); %preimage - of the vertex (12)
\coordinate (b12') at (5,8); %preimage + of the vertex (12)
 \coordinate (b5') at (7.4,8.7); %point \tj(p)

\coordinate (5') at (7.4,2.2); %point \pi(\tj(p))
 \coordinate (c1') at (0.4+6,6.4); 
 \coordinate (c2') at (0.6+6,6.6);
 %contruction of the edge in the middle: c1 and c2 are the middle points so that the segment is cutted in half
 
 \foreach \i in {2,12,a2,a12,b2,b12,2',12',a2',a12',b2',b12'}
 \draw[fill=black](\i) circle (0.15em);


\draw[black,fill=black](b5) circle (0.20em);
\draw[black,fill=black](a5) circle (0.20em);
\draw[black,fill=black](5) circle (0.20em);
 \draw[thin, black] (a12)--(a2);
 \draw[thin, black] (b12)--(b2);
 \draw[thin, black] (12) to [out=90, in=90] (2);
\draw[thin, black] (12) to [out=90+180, in=-90] (2);
\draw[thin, black] (12)--(2);
\draw[thin, black] (b12) to [out=90, in=90] (b2);
\draw[thin, black] (a12) to [out=90+180, in=-90] (a2);

  \draw[thin, black] (b12)--(a2);
\draw[thin, black] (a12)--(c1);
    \draw[thin, black] (b2)--(c2);
  \draw (0.5,3.5) node [below] {$\downarrow$};
   \draw (0.8,3.4) node [below] {$\pi$};

   \draw (b5) node [above] {$p$}; 
  \draw (-0.4,2.2) node [above] {$\pi(p)$}; 
    \draw (3,6.5) node [right] {$\rightarrow$};
     \draw (3.3,6.5) node [above] {$\tj$};
      \draw (3,1.5) node [right] {$\rightarrow$};
      \draw (3.3,1.5) node [above] {$j$};
   \draw (a5) node [below] {$\iota(p)$};


\draw[black,fill=black](b5') circle (0.20em);
%\draw[black,fill=black](a5') circle (0.20em);
\draw[black,fill=black](5') circle (0.20em);
 \draw[thin, black] (a12')--(a2');
 \draw[thin, black] (b12')--(b2');
 \draw[thin, black] (12') to [out=90, in=90] (2');
\draw[thin, black] (12') to [out=90+180, in=-90] (2');
\draw[thin, black] (12')--(2');
\draw[thin, black] (b12') to [out=90, in=90] (b2');
\draw[thin, black] (a12') to [out=90+180, in=-90] (a2');

  \draw[thin, black] (b12')--(a2');
\draw[thin, black] (a12')--(c1');
    \draw[thin, black] (b2')--(c2');
  \draw (0.5+6,3.5) node [below] {$\downarrow$};
   \draw (6.8,3.4) node [below] {$\pi$};

   \draw (b5') node [above] {$\tj(p)$}; 
  \draw (8.8,2.25) node [above] {$\pi(\tj(p))=j(\pi(p))$}; 
   
  

   
  \end{tikzpicture}

==> pic9.tex <==
\begin{tikzpicture}
\coordinate (2) at (0.5,0);
\coordinate (3) at (2,0);
\coordinate (a2) at (0.5,1.5);
\coordinate (a3) at (2,1.5);
\coordinate (b2) at (0.5,4);
\coordinate (b3) at (2,4);
  \coordinate (p) at (0.2,2.8);
  \coordinate (q) at (0.5,2.8);
%\coordinate (ip) at (0.6,2.5);
  %\coordinate (iq) at (0.6,3.5);
  
 \foreach \i in {2,3,a2,b2,a3,b3}
 \draw[fill=black](\i) circle (0.15em);
 \draw[red,fill=red](p) circle (0.15em);
  \draw[red,fill=red](q) circle (0.15em);
  %\draw[red,fill=red](ip) circle (0.15em);
   %\draw[red,fill=red](iq) circle (0.15em);

\draw[thin, black] (2)--(3);
\draw[thin, black] (a2)--(a3);
\draw[thin, black] (b2)--(b3);

\draw[thin, black] (2) to [out=90, in=40] (0.3,0.3) to [out=40+180, in=70] (-0.1,0.2) to [out=70+180, in=65] (-0.3,0) ;
\draw[thin, black]  (-0.3,0)  to [out=65+180, in=140]  (-0.15,-0.25)  to [out=140+180, in=140] (0.3,-0.2) to [out=140+180, in=-90](2) ;


 \draw[thin, black] (3) to [out=90, in=120] (2.3,0.3) to [out=120+180, in=70+45] (2.65,0.2) to [out=70+30+180, in=100] (2.8,0) ;
\draw[thin, black]  (2.8,0)  to [out=270, in=140]  (2.5,-0.25)  to [out=140+180, in=90-180] (2.2,-0.2) to [out=90, in=-90](3) ;

\draw[thin, black] (b2) to [out=180+45, in=110] (0.2,3.6) to [out=110+180, in=40] (0,3) to 
[out=40+180, in=80] (0.1,2) to
[out=80+180, in=90] (a2) ;
\draw[thin, black]  (b2)  to [out=-65, in=140]  (0.8,3.5)  to [out=140+180, in=140] (0.8,2.3) to [out=140+180, in=45](a2) ;


\draw[thin, black] (b3) to [out=-65, in=110] (1.9,3.6) to [out=110+180, in=45] (1.8,2.8) to 
[out=45+180, in=80] (2.1,2) to
[out=80+180, in=90] (a3) ;
\draw[thin, black]  (b3)  to [out=-40, in=140]  (2.5,3.5)  to [out=140+180, in=140] (2.5,2.5) to [out=140+180, in=45](a3) ;


  \draw (1.25,1) node [below] {$\downarrow$};
\draw (1.25,0.4) node [below] {$e$};
  
  \draw (1.25,2) node [below] {$e'$};
  
  \draw (1.25,4.5) node [below] {$e''$};
  
  \draw[red] (p) node [below] {$p$};
  
  \draw[red] (q) node [below] {$q$};
  \end{tikzpicture}

==> picbridges.tex <==

\begin{tikzpicture}

% Nodo centrale
\coordinate (c) at (0,0) {};

% Tre nodi collegati con archi
\coordinate (n1) at (1,0.7) {};
\coordinate (n2) at (1,0) {};
\coordinate (n3) at (1,-0.7) {};





% Archi (ponti)
\draw (c) -- (n1);
\draw (c) -- (n2);
\draw (c) -- (n3);

% Loop sui 3 nodi esterni
\draw (1.3,0.7) circle (0.3);
\draw (1.3,0) circle (0.3);
\draw (1.3,-0.7) circle (0.3);

% Loop sul nodo centrale
\draw (-0.3,0) circle (0.3);




\coordinate (c1) at (0,0+5) {};

\coordinate (n11) at (1,5.7) {};
\coordinate (n21) at (1,5) {};
\coordinate (n31) at (1,-0.7+5) {};



\coordinate (c2) at (0,0+2.5) {};

\coordinate (n12) at (1,0.7+2.5) {};
\coordinate (n22) at (1,2.5) {};
\coordinate (n32) at (1,-0.7+2.5) {};
\coordinate (x) at (4,3.75) {};


\draw (c1) -- (n11);
\draw (c1) -- (n21);
\draw (c1) -- (n31);
\draw (c2) -- (n12);
\draw (c2) -- (n22);
\draw (c2) -- (n32);

\foreach \i in {c,x,n1,n2,n3,c1,n11,n21,n31,c2,n12,n22,n32}
\draw[fill=black](\i) circle (0.15em);



\draw (1.3,5.7) circle (0.3);
\draw (1.3,5) circle (0.3);
\draw (1.3,-0.7+5) circle (0.3);


\draw (1.3,0.7+2.5) circle (0.3);
\draw (1.3,2.5) circle (0.3);
\draw (1.3,-0.7+2.5) circle (0.3);

\
% \draw[->, thick] (0.4,2) -- (0.4,1.5);


\node at (0.5,1.3) {$\downarrow$};
\node at (2.4,3.75) {$\rightarrow$};
\node at (2.4,4) {$\Psi$};



 \draw[thin]   (c1) to [out=-60, in=60] (c2);
				\draw[thin]   (c1) to [out=180+60, in=90+30] (c2);




\draw[thin]   (x) to [out=90+60, in=180] (4,4.2);
\draw[thin]   (4,4.2) to [out=0, in=30] (x);
\draw[thin]   (x) to [out=180+90, in=-90] (3.57,3.75);
\draw[thin]   (x) to [out=120, in=90] (3.57,3.75);
\draw[thin]   (x) to [out=120+180, in=-90] (4.45,3.75);
\draw[thin]   (x) to [out=60, in=90] (4.45,3.75);
\end{tikzpicture}


==> picnonhypcase.tex <==
\begin{tikzpicture}
				
				\coordinate (1x) at (0,0);
				\coordinate (3x) at (-4,0);
				\coordinate (a1x) at (0,2);
				\coordinate (a3x) at (-4,2);
				\coordinate (b1x) at (1.5-4+2.5,5);
				\coordinate (b3x) at (-4,5);

%right graph
                \coordinate (da1x) at (1.5+4+2.5+1,2);
				\coordinate (da3x) at (1+3-1,2);
				\coordinate (db1x) at (1.5-4+2.5+5+3+1,5);
				\coordinate (db3x) at (1+3-1,5);
\coordinate (da2x) at (-2.5+5+3,2);
					\coordinate (da4x) at (-1.5+5+3,2);
						\coordinate (db2x) at (-2.5+5+3,5);
					\coordinate (db4x) at (-1.5+5+3,5);

                    
                
					\coordinate (2x) at (-2.5,0);
					\coordinate (4x) at (-1.5,0);
						\coordinate (a2x) at (-2.5,2);
					\coordinate (a4x) at (-1.5,2);
						\coordinate (b2x) at (-2.5,5);
					\coordinate (b4x) at (-1.5,5);
				
				\foreach \i in {1x,2x,4x,3x,da1x,a1x,da2x,a2x,da4x,a4x,db2x,b2x,db4x,b4x,da3x,a3x,db1x,b1x,db3x,b3x}
				\draw[fill=black](\i) circle (0.15em);
				\draw[thin, black] (3x)--(2x);
					\draw[thin, black] (4x)--(1x);
				
			
				\node[circle, draw, minimum size=1cm] (c) at (-0.5-4,0) {};
				\node[circle, draw, minimum size=1cm] (c1) at (2-4+2.5,0) {};
                \node[circle, draw, minimum size=1cm] (c1l) at (-2,2) {};
                \node[circle, draw, minimum size=1cm] (c1ll) at (-2,5) {};
                \node[circle, draw, minimum size=1cm] (dc1l) at (-2+5+3,2) {};
                \node[circle, draw, minimum size=1cm] (dc1ll) at (-2+5+3,5) {};
					\node[circle, draw, minimum size=1cm] (c3) at (-2,0) {};
				
				\draw[thin, black] (a3x)--(a2x);
                \draw[thin, black] (a4x)--(a1x);
				\draw[thin, black] (b3x)--(b2x);
			\draw[thin, black] (b4x)--(b1x);
            \draw[thin, black] (da3x)--(da2x);
                \draw[thin, black] (da4x)--(da1x);
				\draw[thin, black] (db3x)--(db2x);
			\draw[thin, black] (db4x)--(db1x);
				\draw[thin, black] (da1x)--(db1x);
			\draw[thin, black] (db3x)--(da3x);
				\draw (-2,1.3) node [below] {$\downarrow$};
				\draw (2,3.5) node [below] {$\rightarrow$};
\draw (2,3.5) node [above] {$\Psi$};
                
				\draw[thin, black] (b3x) to [out=-45, in=45] (a3x);
				\draw[thin, black] (b3x) to [out=180+45, in=90+45] (a3x);
				\draw[thin, black] (b1x) to [out=-45, in=45] (a1x);
				\draw[thin, black] (b1x) to [out=180+45, in=90+45] (a1x);
			
					\end{tikzpicture}
